Surveillance of a Faster Fixed-Course Target

The maximum surveillance of a target which is holding course is considered, wherein an observer vehicle aims to maximize the time that a faster target remains within a fixed-range of the observer. This entails two coupled phases: an approach phase and observation phase. In the approach phase, the observer strives to make contact with the faster target, such that in the observation phase, the observer is able to maximize the time where the target remains within range. Using Pontryagin's Minimum Principle, the optimal control laws for the observer are found in closed-form. Example scenarios highlight various aspects of the engagement.

==> DecisionLine.tex <==

\begin{tikzpicture}[scale=1, vect/.style={->,shorten >=0.5pt,>=latex, line width = 0.2}]

% NODE LOCATIONS
\tkzDefPoint(4,4){C} 		% Center of Apollonius Circle
\tkzDefPoint(0,0){T} 		% Target
\tkzDefPoint(0,4){A} 		% Interception Point
\tkzDefPoint(2.75,2.75){Z} 		% Observer
\tkzDefPoint(1.5,0){xhat} 	% X Axis
\tkzDefPoint(0,5){yhat}     % Y Axis
\tkzDrawPoints(C) 			% Apollonius Circle Center
\tkzDrawPoints(T) 			% Target
\tkzDrawPoints(Z) 			% Target
\tkzDrawPoints(A) 			% Target

% Labels
\tkzLabelPoints[above right](C) 		% Observer Label
\tkzLabelPoints[above left](T) 		% Target Label
\tkzLabelPoints[above left](Z) 		% Target Label
\tkzLabelPoints[above right](A)		% Target Label
% Circle
% \tkzDrawCircle[-,line width=0.5](C,I) 	% 
\tkzDrawArc[line width=3,color=black, delta=15, opacity=0.5, color = green!50!black](C,A)(T)
\draw(T) node [right, scale = 1, shift={(0.2,2.8)}]{Apol$(T,Z)$}; 	% Apollonius Circle
\tkzDrawSegment[dim={$~d~$,-45pt,below right},line width=0.5](T,Z)
\tkzDrawSegment[dim={$\frac{d \alpha^2}{1 - \alpha^2}$,-45pt,},line width=0.5](Z,C)
\tkzDrawSegment[dim={$\; \frac{d \alpha}{1 - \alpha^2} \;$ ,16pt,},line width=0.5](A,C)


% Segments
\tkzDrawSegments[->,>=latex, line width=0.25](T,xhat)
\tkzDrawSegments[->,>=latex, line width=0.25](T,yhat)
\tkzDrawSegments[-, line width=0.25](T,C)
\tkzDrawSegments[-, line width=0.25](A,C)


% Coordinates
\draw(xhat) node [right]{$\hat{x}$};
\draw(yhat) node [left]{$\hat{y}$};

% Angles
\tkzMarkAngle[size = 1, color = black,vect, mark=0, line width=0.3](A,C,T)
\tkzLabelAngle[pos = 1.4, scale=1, shift={(0,0.1)}](A,C,T){$\theta_{DL}$}
\tkzMarkAngle[size = 0.8, color = black,vect, mark=0, line width=0.3](xhat,T,C)
\tkzLabelAngle[pos = 1.2, scale=1, shift={(0,-0.1)}](xhat,T,C){$\theta_{DL}$}
\tkzMarkRightAngle[scale = 1](T,A,C)
\tkzMarkRightAngle[scale = 1](xhat,T,A)

% \tkzMarkAngle[size = 0.7, color = black,vect, mark=0, line width=0.3](xhatT,T,v_T)
% \tkzLabelAngle[pos = 1.1, scale=1, shift={(-0.3,0.1)}](xhatT,T,v_T){$\psi_T$}
% \tkzMarkAngle[size = 1.3, color = black,vect, mark=0, line width=0.3](xhatT,T,O)
% \tkzLabelAngle[pos = 1.7, scale=1, shift={(-0.1,0)}](xhatT,T,O){$\theta_T$}
% \tkzMarkAngle[size = 1.3, color = black,vect, mark=0, line width=0.3](O,T,v_T)
% \tkzLabelAngle[pos = 1.7, scale=1, shift={(-0.1,-0.1)}](O,T,v_T){$\lambda_{TO}$}
% \draw($(R)!0.4!(O)$) node [above, scale = 1, shift={(-0.1,0.1)}]{$R$};

\end{tikzpicture}



















==> OverallGeoemtry.tex <==
\definecolor{ired}{rgb}{0.702, 0.176, 0.13}
\definecolor{iorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{iyellow}{rgb}{0.984, 0.808, 0.125}
\definecolor{igreen}{rgb}{0.0, 0.42, 0.24}
\definecolor{iblue}{rgb}{0.05, 0.302, 0.549}
\definecolor{iltblue}{rgb}{0, 0.737, 0.894}
\definecolor{iltgray}{rgb}{0.796, 0.80, 0.796}
\definecolor{idkgray}{rgb}{0.349, 0.353, 0.349}
\definecolor{iviolet}{rgb}{0.45, 0.31, 0.59}
\definecolor{isand}{rgb}{0.76, 0.7, 0.5}
\definecolor{ibrown}{rgb}{0.51, 0.41, 0.33}

\begin{tikzpicture}[scale=1.8, vect/.style={->,shorten >=0.5pt,>=latex, line width = 0.2}]

% NODE LOCATIONS

\tkzDefPoint({0.7071+1.7330},{0.7071-1.7330}){O} 	% Observer Phase I
\tkzDefPoint({0.7071+1.7330},{0.7071-1.7330-1.00}){W}
\tkzDefPoint(0.866025,0.5){M} 		% Observer Phase II
\tkzDefPoint(0.2389,3.1059){Q} 		% Observer Final
\tkzDefPoint(3.4401,-1.0259){R} 	% Radius Phase I
\tkzDefPoint(0,-3.45){T} 			% Target Phase I
\tkzDefPoint(0,0){L} 				% Target Phase II
\tkzDefPoint(0,4.0847){S} 			% Target Final
\tkzDefPoint({2.4401+0.4},{0}){C} 	
\tkzDefPoint({0.7071+1.7330-0.866},{0.7071-1.7330-0.50}){I}

% Axis
\tkzDefPoint(2.0,0.7071){xhat} 		% x-axis at O2
\tkzDefPoint(0,4.5){yhat}
\tkzDefPoint(0.7071,0){xhatT} 		% x-axis at L
\tkzDefPoint(0.4,0){timeR} 			% Time R
\tkzDefPoint(-0.4,0){timeL} 			% Time L

% Velocity Vectors
\tkzDefPoint(0,{-3.45+1.0}){v_{T,1}}
\tkzDefPoint(0.6642,1.2944){v_{O,2}}
\tkzDefPoint({2.4401-0.4243},{-1.0259+0.4243}){v_{O,1}}
\tkzDefPoint(0,1){v_{T,2}}

% Label Velocity Vectors
\draw(v_{O,1}) node [right, scale = 1, shift={(-0.6,0)}]{$v_O$};
\draw(v_{O,2}) node [right, scale = 1, shift={(0,0)}]{$v_O$};
\draw(v_{T,2}) node [right, scale = 1, shift={(0,0)}]{$v_T$};
\draw(v_{T,1}) node [left, scale = 1, shift={(0,0)}]{$v_T$};

% Draw the points
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](M)
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](L)
\tkzDrawPoints[shape = cross out, scale = 1, line width = 1.5](Q)
\tkzDrawPoints[shape = cross out, scale = 1, line width = 1.5](S)
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](T)
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](O)
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](W)

% \tkzInterLC(T,O)(O,R) \tkzGetPoints{I}{E} 						% Intersection Point on Circle
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](I) 	%
\tkzDrawPoints[shape = cross, scale = 1](C) 					% Interception Point

% Draw Arcs and Circles
\tkzDrawArc[line width=3,color=green!50!black, opacity=0.5, delta=5](C,L)(I)
\tkzDrawCircle[dashed,line width=0.8](M,L)
\tkzDrawCircle[dashed,line width=0.8](Q,S)
\tkzDrawCircle[dashed,line width=0.8](O,R)

\tkzDefPointWith[colinear=at O](L,timeR)
\tkzGetPoint{timeR1}
\tkzDefPointWith[colinear=at M](L,timeR)
\tkzGetPoint{timeR2}
\tkzDefPointWith[colinear=at Q](L,timeR)
\tkzGetPoint{timeR3}

\tkzDefPointWith[colinear=at S](L,timeL)
\tkzGetPoint{timeL3}
\tkzDefPointWith[colinear=at T](L,timeL)
\tkzGetPoint{timeL2}
\tkzDefPointWith[colinear=at L](L,timeL)
\tkzGetPoint{timeL1}
\tkzDefPointWith[colinear=at T](L,xhatT)
\tkzGetPoint{xhat0}

% Draw the lines
\tkzDrawSegments[-,line width=0.2](L,timeL)
\tkzDrawSegments[-,line width=0.2](S,timeL3)
\tkzDrawSegments[-,line width=0.2](T,timeL2)
\tkzDrawSegments[-,line width=0.2](Q,timeR3)
\tkzDrawSegments[-,line width=0.2](M,timeR2)
\tkzDrawSegments[-,line width=0.2](O,timeR1)


\tkzDrawSegments[color=iltblue,line width=10,opacity=0.3](T,L)
\tkzDrawSegments[color=iltblue,line width=10,opacity=0.3](O,M)
\tkzDrawSegments[line width=1](T,L)
\tkzDrawSegments[line width=1](O,M)
\tkzDrawSegments[line width=10,color=magenta,opacity=0.2](M,Q)
\tkzDrawSegments[line width=10,color=magenta,opacity=0.2](L,S)
\tkzDrawSegments[line width=1](M,Q)
\tkzDrawSegments[line width=1](L,S)
\tkzDrawSegments[dashed,line width=1](M,S)
\tkzDrawSegments[dashed,line width=1](M,L)
\tkzDrawSegments[dashed,line width=1](I,O)
\tkzDrawSegments[line width=0.3](T,O)
\tkzDrawSegments[line width=0.3](I,L)

% Draw Vectors
\tkzDrawSegments[->,>=latex,line width=2.0](O,v_{O,1})
\tkzDrawSegments[->,>=latex,line width=2.0](M,v_{O,2})
\tkzDrawSegments[->,>=latex,line width=2.0](L,v_{T,2})
\tkzDrawSegments[->,>=latex,line width=2.0](T,v_{T,1})
\tkzDrawSegments[->,>=latex,line width=0.5](L,xhatT)
\tkzDrawSegments[->,>=latex,line width=0.5](T,xhat0)
\tkzDrawSegments[->,>=latex,line width=0.5](S,yhat)

% Label the Points
\tkzLabelPoints[shift = {(-0.3,-0.1)}](M)
\tkzLabelPoints[](Q)
\tkzLabelPoints[below left, shift = {(-0.1,0)}](L)
\tkzLabelPoints[shift = {(0.1,0)}](S)
\tkzLabelPoints[above left](T)
\tkzLabelPoints[](O)
\tkzLabelPoints[below, shift = {(0.0,-0.2)}](I)
\tkzLabelPoints[](W)
\tkzLabelPoints[above right](C)

\draw($(I)!0.44!(O)$) node [above, scale = 1, shift={(-0.1,0.1)}]{$R$};
\draw(timeL1) node [left, scale = 1, shift={(0,0)}]{$t_2$}; 		% Left Time T
\draw(timeL2) node [left, scale = 1, shift={(0,0)}]{$t_1$}; 		% Left Time L
\draw(timeL3) node [left, scale = 1, shift={(0,0)}]{$t_f$}; 		% Left Time S
\draw(timeR1) node [right, scale = 1, shift={(0,0)}]{$t_1$}; 		% Right Time Label O
\draw(timeR2) node [right, scale = 1, shift={(0,0)}]{$t_2$};  		% Right Time Label M
\draw(timeR3) node [right, scale = 1, shift={(0,0)}]{$t_f$};		% Right Time Label Q
\draw(T) node [right, scale = 1, shift={(0.7,3.4)}]{Apol$(T,I)$}; 	% Apollonius Circle

\draw(xhatT) node [right]{$\hat{x}$};
\draw(xhat0) node [right]{$\hat{x}$};
\draw(yhat) node [below right]{$\hat{y}$};

% Angle Marking
\tkzMarkAngle[size = 0.3, color = black,vect, mark=0, line width=0.7](timeR2,M,S)
\tkzLabelAngle[pos = 0.45, scale=1, shift={(0.1,0)} ](xhat,M,v_{O,2}){$\psi_{O,2}$}

\tkzMarkRightAngle[scale = 0.7](xhatT,L,v_{T,2})
\tkzMarkAngle[size = 0.5, color = black,vect, mark=0, line width=0.7](xhatT,L,M)
\tkzMarkAngle[size = 0.5, color = black,vect, mark=0, line width=0.7](M,L,v_{T,2})

\tkzLabelAngle[pos = 0.7, scale=1, shift={(0.0,-0.1)} ](xhatT,L,M){$\theta_{T,2}$}
\tkzLabelAngle[pos = 0.7, scale=1, shift={(0.0,-0.1)} ](M,L,v_{T,2}){$\lambda_{TO,2}$}

\tkzMarkAngle[size = 0.3, color = black,vect, mark=0, line width=0.7](timeR1,O,v_{O,1})
\tkzLabelAngle[pos = 0.45, scale=1, shift={(0,0)} ](timeR1,O,v_{O,1}){$\psi_{O,1}$}

% Label the angles at the initial target position
\tkzMarkRightAngle[scale = 0.7](xhat0,T,v_{T,1})
\tkzMarkAngle[size = 0.5, color = black,vect, mark=0, line width=0.7](xhat0,T,O)
\tkzMarkAngle[size = 0.5, color = black,vect, mark=0, line width=0.7](O,T,v_{T,1})
\tkzLabelAngle[pos = 0.7, scale=1, shift={(0.0,-0.1)} ](xhat0,T,O){$\theta_{T,1}$}
\tkzLabelAngle[pos = 0.7, scale=1, shift={(0.0,-0.1)} ](O,T,v_{T,1}){$\lambda_{TO,1}$}

\tkzMarkAngle[size = 1.5, color = black,vect, mark=0, line width=0.7](L,S,M)
\tkzLabelAngle[pos = 1.6, scale=1](L,S,M){$\omega$}

\tkzDefMidPoint(L,S) 
\tkzGetPoint{F}
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](F)

\tkzDefMidPoint(M,Q) 
\tkzGetPoint{H}
\tkzDrawPoints[shape = circle, scale = 1, line width = 1.5](H)
\tkzDrawSegment[line width=0.5](H,F)
\draw($(H)!0.5!(F)$) node [below, scale = 1, shift={(0,0)}]{$\rho$};
\tkzDefPointWith[colinear=at H](L,timeR)
\tkzGetPoint{timeR4}
\tkzDefPointWith[colinear=at F](L,timeL)
\tkzGetPoint{timeL4}

\draw(timeR4) node [right, scale = 1, shift={(0,0)}]{$t\in[t_2,t_f]$}; 
\tkzLabelPoints[below left](F)
\tkzLabelPoints[above right](H)

\tkzDrawSegments[-,line width=0.2](H,timeR4)

\end{tikzpicture}














